A Fully Tunable Ultra-Low Power Current-Mode Memory Cell in Standard CMOS Technology

This work introduces a fully tunable, ultra-low power unipolar memory cell inspired by the Schmitt-trigger comparator and designed in CMOS using only nine transistors. The proposed circuit operates entirely in the current domain and exploits a novel feedback configuration between two interdependent Heaviside-like thresholding elements to produce tunable bistable switching behavior. Its three key parameters-threshold current, hysteresis width, and output gain-are independently tunable via programmable bias currents, enabling flexibility across diverse analog computing applications. Unlike prior Schmitt-trigger designs, it simultaneously achieves current-mode operation, nanowatt-range power consumption, temperature stability, and full tunability, solely using standard MOSFET elements. Schematic-level simulations in a 180 nm CMOS process confirm robust hysteresis and resilience to device mismatch. Building on this circuit, we develop a complete family of spike-based logic gates using three-level current encoding, where the bistable memory retains the polarity of the last spike on each input indefinitely, enabling asynchronous logic operations without temporal windowing or refresh mechanisms. The same circuit also serves as the primitive for Bistable Memory Recurrent Units in analog neural networks, where the quantized hidden states provide inherent noise immunity. Together, these capabilities position the design as a versatile building block for next-generation neuromorphic processors integrating memory, logic, and recurrent computation.

==> Circuit_figures/logic_gates.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\begin{circuitikz}[american, transform shape]
    %%% DIAGRAM
    % Nodes
    \node[stblock, label={[anchor=north west]north west:$\mathcal{ST}_1$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$I_\text{width}\, I_\text{thresh}$}] (st1) {};
    \node[istblock, below=of st1, label={[anchor=north west]north west:$\mathcal{IST}_1$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$I_\text{width}\, I_\text{thresh}$}] (ist1) {};
    
    % Labels
    \node[left=0.5 of st1] (Iapp1) {$I_\text{in\,1}$};
    \coordinate[right=0.5 of st1, label=above:{$I_{\text{st}1}$}] (Iout1pos) {};
    \coordinate[right=0.5 of ist1, label=above:{$I_{\text{ist}1}$}] (Iout1neg) {};
    
    % Connections
    \draw[signal] (Iapp1) -- (st1) node[pos=1, above] (sig1) {};
    \draw[signal] (Iapp1) |- (ist1) node[pos=0.5, left] (sig4) {};

    % Nodes
    \node[stblock, below=of ist1, label={[anchor=north west]north west:$\mathcal{ST}_2$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$I_\text{width}\, I_\text{thresh}$}] (st2) {};
    \node[istblock, below=of st2, label={[anchor=north west]north west:$\mathcal{IST}_2$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$I_\text{width}\, I_\text{thresh}$}] (ist2) {};
    
    % Labels
    \node[left=0.5 of st2] (Iapp2) {$I_\text{in\,2}$};
    \coordinate[right=0.5 of st2, label=above:{$I_{\text{st}2}$}] (Iout2pos) {};
    \coordinate[right=0.5 of ist2, label=above:{$I_{\text{ist}2}$}] (Iout2neg) {};
    
    % Connections
    \draw[signal] (Iapp2) -- (st2) node[pos=1, above] (sig5) {};
    \draw[signal] (Iapp2) |- (ist2) node[pos=0.5, left] (sig8) {};

    % Summing nodes
    \node[sum, right=1.5 of ist1] (sum1) {+};
    \draw[signal] (st1) -| (sum1) node[pos=0.5, left] (sig10) {};
    \draw[signal] (ist2) -| (sum1) node[pos=0.5, left] (sig11) {};

    \node[sum, right=1. of st2] (sum2) {+};
    \draw[signal] (st2) -- (sum2) node[pos=0.5, left] (sig12) {};
    \draw[signal] (ist1) -| (sum2) node[pos=0.5, left] (sig13) {};

    % Thresholding elements
    \node[sblock, right=1. of sum1, label={[anchor=north west]north west:$\mathcal{H}_1$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$3/2\cdot I_\text{gain}$}] (thresh1) {};
    \draw[signal] (sum1) -- (thresh1) node[pos=0.5, left] (sig14) {};
    
    \node[sblock, right=1.5 of sum2, label={[anchor=north west]north west:$\mathcal{H}_2$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$3/2\cdot I_\text{gain}$}] (thresh2) {};
    \draw[signal] (sum2) -- (thresh2) node[pos=0.5, left] (sig15) {};

    % Final summing node
    \node[sum] (sum3) at ($(thresh1)!0.5!(thresh2) + (1.5,0)$) {+};
    \draw[signal] (thresh1) -| (sum3) node[pos=0.5, left] (sig16) {};
    \draw[signal] (thresh2) -| (sum3) node[pos=0.5, left] (sig17) {};
    \coordinate[right=1. of sum3, label=above:{$I_{\text{out}}$}] (Iout) {};
    \draw[signal] (sum3) -- (Iout) node[pos=1, above] (sig18) {};


    %%% BOXES
    \begin{pgfonlayer}{background} 
      % Blue box: no border, fill, no padding
      \node[
        fill=blue!10,
        rounded corners,
        inner sep=0pt,
        fit=(st1)
      ] {}; 

      % Red box: no border, fill, no padding
      \node[
        fill=red!10,
        rounded corners,
        inner sep=0pt,
        fit=(ist1)
      ] {}; 

      % Blue box: no border, fill, no padding
      \node[
        fill=blue!10,
        rounded corners,
        inner sep=0pt,
        fit=(st2)
      ] {}; 

      % Red box: no border, fill, no padding
      \node[
        fill=red!10,
        rounded corners,
        inner sep=0pt,
        fit=(ist2)
      ] {}; 

      % Green box: no border, fill, no padding
      \node[
        fill=green!10,
        rounded corners,
        inner sep=0pt,
        fit=(thresh1)
      ] {}; 

      % Green box: no border, fill, no padding
      \node[
        fill=green!10,
        rounded corners,
        inner sep=0pt,
        fit=(thresh2)
      ] {}; 
    \end{pgfonlayer}
\end{circuitikz}


==> Circuit_figures/overall_figure.tex <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\begin{circuitikz}[american, transform shape]
    %%% DIAGRAM
    % Nodes
    \node[sum] (sum1) {+};
    \node[sblock, right=1. of sum1, label={[anchor=north west]north west:$\mathcal{H}_1$}, label={[anchor=north east]north east:$I_\text{gain}$}, label={[anchor=south]south:$I_\text{thresh}$}] (h1) {};
    \node[sblock, below=of h1, label={[anchor=north west]north west:$\mathcal{H}_2$}, label={[anchor=north east]north east:$I_\text{width}$}] (h2) {};
    
    % Labels
    \node[left=0.5 of sum1] (Iapp) {$I_\text{in}$};
    \coordinate[right=1. of h1, label=above:{$I_\text{out}$}] (Iout) {};
    \coordinate[below left=0.8 and 0.5 of sum1, label=below:{$I_\text{feedback}$}] (Ifb) {};
    
    % Connections
    \draw[signal] (Iapp) -- (sum1) node[pos=1, above] (sig1) {};
    \draw[signal] (sum1) -- (h1) node[midway, above] (sig2) {};
    \draw[signal] (h1) -- (Iout) -- ++(0.6,0) node[midway, right] (sig3) {};
    \draw[signal] (Iout) |- (h2.east) node[pos=0.25, right] (sig4) {};
    \draw[signal] (h2.west) -| (sum1.south) node[pos=0.5, left] (sig5) {};
    \coordinate (leftmargin) at ($(Iout) + (0.7,0)$);

    %%% HEAVISIDE CIRCUIT
    % Drawing Q1 and Q2
    \draw ($(sum1) +(8,0)$) node[pmos] (q1) {Q1};
    \draw ($(sum1) +(8,-4)$) node[nmos] (q2) {Q2};
    
    % Placing V0 and Q3 + connecting Q1 and Q2
    \draw (q1.drain) -- (q2.drain) coordinate[midway,circ,label={left:$V_\text{0}$}] (v1);
    \draw (v1) -- ++(2.,0) node[nmos, anchor=G] (q3) {Q3};
    \draw (q2.source) -- ++(0,0.2) node[ground] {};
    \draw (q1.source) node[rground, yscale=-1] {};
    
    % Drawing Q4 and connecting it
    \draw ($(q3) +(0,2)$) node[pmos, xscale=-1] (q4) {\ctikzflipx{Q4}};
    \draw (q3.drain) -- (q4.drain);
    \draw (q4.gate) |- (q4.drain);
    \draw (q4.source) node[rground, yscale=-1] {};
    
    % Drawing Q5 and connecting it
    \draw ($(q3) -(0,2)$) node[nmos] (q5) {Q5};
    \draw (q3.source) -- (q5.drain);
    \draw (q5.source) -- ++(0,0.2) node[ground] {};
    
    % Additional labels
    \draw (q2.gate) node[circ,label={above left:$V_\text{thresh}$}] {};
    \draw (q2.drain) to[short, i=$I_\text{thresh}$] ++(0,-0.4);
    
    \draw (q1.gate) node[circ,label={above left:$V_\text{in}$}] {};
    \draw (q1.drain) to[short, i_<=$I_\text{in}$] ++(0,0.4);
    
    \draw (q5.gate) node[circ,label={above left:$V_\text{gain}$}] {};
    \draw (q5.drain) to[short, i=$I_\text{gain}$] ++(0,-0.4);
    
    \draw (q3.drain) to[short, i_<=$I_\text{out}$] ++(0,0.4);
    \draw (q4.gate) node[circ,label={above right:$V_\text{out}$}] {};

    %%% COMPLETE CIRCUIT
    % Drawing m1 and m2
    \draw ($(sum1) +(4.2,-7)$) node[pmos] (m1) {M1};
    \draw ($(sum1) +(4.2,-11)$) node[nmos] (m2) {M2};

    % Placing V0 and m3 + connecting m1 and m2
    \draw (m1.drain) -- (m2.drain) coordinate[midway,circ,label={left:$V_\text{0}$}] (v1_2);
    \draw (v1_2) -- ++(2.,0) node[nmos, anchor=G] (m3) {M3};
    \draw (m2.source) -- ++(0,0.2) node[ground] {};
    \draw (m1.source) node[rground, yscale=-1] {};

    % Drawing m4 and connecting it
    \draw ($(m3) +(0,2)$) node[pmos, xscale=-1] (m4) {\ctikzflipx{M4}};
    \draw (m3.drain) -- (m4.drain);
    \draw (m4.gate) |- (m4.drain);
    \draw (m4.source) node[rground, yscale=-1] {};

    % Drawing m5 and connecting it
    \draw ($(m3) -(0,2)$) node[nmos] (m5) {M5};
    \draw (m3.source) -- (m5.drain);
    \draw (m5.source) -- ++(0,0.2) node[ground] {};

    % Drawing M6
    \draw (m3) ++(2.,0) node[nmos, anchor=G] (m6) {M6};

    % Drawing M7 and connecting it
    \draw ($(m6) +(0,2)$) node[pmos, xscale=-1] (m7) {\ctikzflipx{M7}};
    \draw (m6.drain) -- (m7.drain);
    \draw (m7.gate) |- (m7.drain);
    \draw (m7.source) node[rground, yscale=-1] {};

    % Drawing m8 and connecting it
    \draw ($(m6) -(0,2)$) node[nmos] (m8) {M8};
    \draw (m6.source) -- (m8.drain);
    \draw (m8.source) -- ++(0,0.2) node[ground] {};

    % Drawing m9 and connecting it
    \draw ($(m1) -(2.5,0)$) node[pmos] (m9) {M9};
    \draw (m9.source) node[rground, yscale=-1] {};
    \draw (m9.drain) |- ($(m1.drain) -(0,0.4)$);

    % Additional labels
    \draw (m2.gate) node[circ,label={above left:$V_\text{thresh}$}] {};
    \draw (m2.drain) to[short, i=$I_\text{thresh}$] ++(0,-0.4);
    
    \draw (m1.gate) node[circ,label={above left:$V_\text{in}$}] {};
    \draw (m1.drain) to[short, i_<=$I_\text{in}$] ++(0,0.4);

    \draw (m5.gate) node[circ,label={above left:$V_\text{gain}$}] {};
    \draw (m5.drain) to[short, i=$I_\text{gain}$] ++(0,-0.4);
    
    \draw (m3.drain) to[short, i_<=$I_\text{out}$] ++(0,0.4);
    \draw (m4.gate) node[circ,label={above right:$V_\text{out}$}] {};

    \draw (m6.gate) node[circ,label={above left:$V_\text{0}$}] {};

    \draw (m6.drain) to[short, i_<=$I_\text{feedback}$] ++(0,0.4);
    \draw (m7.gate) node[circ,label={above right:$V_\text{feedback}$}] {};

    \draw (m8.gate) node[circ,label={above left:$V_\text{width}$}] {};
    \draw (m8.drain) to[short, i=$I_\text{width}$] ++(0,-0.4);

    \draw (m9.gate) node[circ,label={above left:$V_\text{feedback}$}] {};
    \draw (m9.drain) to[short, i_<=$I_\text{feedback}$] ++(0,0.4);

    %%% BOXES AROUND CIRCUITS
    % Add margin anchors for Heaviside circuit
    \coordinate (hbox-nw) at ($(q1) + (-2.,1.3)$);
    \coordinate (hbox-se) at ($(q5) + (2.,-1.3)$);
    
    % Draw box and label for Heaviside circuit
    \node[draw=blue, thick, rounded corners, fit=(hbox-nw)(hbox-se), label=above:{\footnotesize Implements $\mathcal{H}_1$}] (hbox) {};
    
    % Add margin anchors for full circuit
    \coordinate (fbox-nw) at ($(m9) + (-2.5,1.3)$);
    \coordinate (fbox-se) at ($(m8) + (2.5,-1.3)$);
    
    % Draw box and label for full circuit
    \node[draw=red, thick, rounded corners, fit=(fbox-nw)(fbox-se), label=below:{\footnotesize Implements full diagram}] (fbox) {};

    %%% ARROWS
    % Arrow from \mathcal{H}_1 to Heaviside circuit
    \draw[->, blue, thick] ($(h1.north east) + (0.2,0.1)$) to[out=45, in=135] ($(hbox.north west) + (-0.2,0.2)$);
    
    % Arrow from diagram to full circuit
    \draw[->, red, thick] ($(h2.south) + (-0.1,-0.1)$) to[out=-90, in=90] ($(fbox.north) + (-0.5,0.2)$);

    %%% BOXES
    \begin{pgfonlayer}{background} 
      % Red box: no border, light fill, inner sep=0
      \node[
        fill=red!10,
        rounded corners,
        inner sep=2pt,
        fit=(sum1)(h1)(h2)(Iapp)(Iout)(Ifb)(sig1)(sig2)(sig3)(sig4)(sig5)(leftmargin)
      ] (redbox) {};

      % Blue box: no border, fill, no padding
      \node[
        fill=blue!10,
        rounded corners,
        inner sep=0pt,
        fit=(h1)
      ] {}; 
    \end{pgfonlayer}
\end{circuitikz}

